Offsite Autotuning Approach -- Performance Model Driven Autotuning Applied to Parallel Explicit ODE Methods

Autotuning techniques are a promising approach to minimize the otherwise tedious manual effort of optimizing scientific applications for a specific target platform. Ideally, an autotuning approach is capable of reliably identifying the most efficient implementation variant(s) for a new target system or new characteristics of the input by applying suitable program transformations and analytic models. In this work, we introduce Offsite, an offline autotuning approach which automates this selection process at installation time by rating implementation variants based on an analytic performance model without requiring time-consuming runtime experiments. From abstract multilevel YAML description languages, Offsite automatically derives optimized, platform-specific and problem-specific code of possible implementation variants and applies the performance model to these implementation variants. We apply Offsite to parallel numerical methods for ordinary differential equations (ODEs). In particular, we investigate tuning a specific class of explicit ODE solvers (PIRK methods) for various initial value problems (IVPs) on shared-memory systems. Our experiments demonstrate that Offsite is able to reliably identify a set of the most efficient implementation variants for given test configurations (ODE solver, IVP, platform) and is capable of effectively handling important autotuning scenarios.

==> fig/listings/code_impl_kernel_approx.tex <==
\begin{lstlisting}[caption={Code generated for a variant of impl. skeleton \emph{A} using kernel \emph{APRX\_ji} specialized on \emph{Radau II\,A(7)} \& $n=161$.}, label={lst:code_impl_kernel_approx_ji}]
    void timestep(...) {
    #omp barrier
      for (k=0; k<6; ++k) { // m=6
        // Code for kernel template RHS
    #omp barrier
        // Code for kernel template LC
    #omp barrier
      }
    #omp barrier
      // Code for kernel template RHS      
      // Kernel APRX
      for (int j=0; j<161; ++j) { // n=161; unrolled i; replaced b[i]
        dy[0] += 0.2205 * F[0][j];
        dy[1] += 0.3882 * F[1][j];
        dy[2] += 0.3288 * F[2][j];
        dy[3] += 0.0625 * F[3][j];
      }
      // Code for kernel template UPD
    }
\end{lstlisting}


==> fig/listings/code_kerncraft_kernel_approx.tex <==
\begin{lstlisting}[caption={Code generated for kernel \emph{APRX\_ji} of kernel template \emph{APRX} specialized on \emph{Radau II\,A(7)} \& $n=161$.}, label={lst:code_kerncraft_kernel_approx_ji}]
    double F[4][1912]; // s=4; n=161
    double dy[1912]; // n=161
    for (int j=0; j<161; ++j) { // n=161; unrolled i; replaced b[i]
      dy[0] += 0.2205 * F[0][j];
      dy[1] += 0.3882 * F[1][j];
      dy[2] += 0.3288 * F[2][j];
      dy[3] += 0.0625 * F[3][j];
    }
\end{lstlisting}


==> fig/listings/code_pirk.tex <==
\begin{lstlisting}[mathescape,caption={Timestep function of a PIRK method.},label={lst:pirk}]
    $\smash{\textbf{for}~l \gets 1, \dots, s \enspace \textbf{do} \enspace \Y_{l}^{(0)} \gets \yk}$
    $\smash{\textbf{for}~k \gets 1, \dots, m \enspace \textbf{do}}$
      $\smash{\textbf{for}~l \gets 1, \dots, s \enspace \textbf{do}}$
        $\smash{\Y_{l}^{(k)} \gets \y_{\kappa} + h_\kappa  \sum_{i=1}^{s}a_{li}\F_i^{(k-1)}}$  $\smash{\textrm{with} \enspace \F_i^{(k-1)} \gets \f(\tk + c_i \hk, \Y_i^{(k-1)})}$
    $\smash{\y_{\kappa + 1} \gets \y_{\kappa} + h_\kappa \sum_{i=1}^{s}b_i\F_i^{(m)}}$
\end{lstlisting}

==> fig/listings/yaml_ivp.tex <==
\begin{lstlisting}[caption={IVP description format on the example of \emph{InverterChain}.}, label={lst:yaml_ivp}]
    components:
      first: 1
      size: n-1
      code: |
        (((U_op - %in[j]) * R - (eta * ((%in[j-1] - U_thres) * (%in[j-1] - U_thres) - (%in[j-1] - %in[j] - U_thres) * (%in[j-1] - %in[j] - U_thres)))) / C);
    constants:
      - double R = 1.0
      - ...          
\end{lstlisting}


==> fig/listings/yaml_ode.tex <==
\begin{lstlisting}[caption={ODE method description format on the example of \emph{Radau II\,A(7)}.}, label={lst:yaml_ode}]
    stages: 4
    order: 7
    corrector_steps: 6
    A: [["0.1130", "-0.0403", "0.0258", "-0.0099"], ..., [...]]
    b: ["0.2205", ...]
    c: ["0.1130 - 0.0403 + 0.0258 - 0.0099", ...]
\end{lstlisting}


==> fig/listings/yaml_skeleton.tex <==
\begin{lstlisting}[caption={Implementation skeleton description format on the example of \emph{A}.}, label={lst:yaml_impl_A}]
    code: |
      %COM omp_barrier
      %LOOP_START k m
        %KERNEL RHS
        %COM omp_barrier
        %KERNEL LC
        %COM omp_barrier
      %LOOP_END k
      %KERNEL RHS
      %COM omp_barrier
      %KERNEL APRX
      %KERNEL UPD
\end{lstlisting}


==> fig/listings/yaml_template.tex <==
\begin{lstlisting}[caption={Kernel template description YAML on the example of \emph{APRX}.}, label={lst:yaml_kernel_approx}]
    datastructs:
    - double b[s]
    - double F[s][n]
    - double dy[n]
    computations:
      C1: "dy[j] = dy[j] + b[i] * F[i][j]"
    variants:
    - name: APRX_ij
      code: |
        %PRAGMA nounroll_and_jam
        %LOOP_START i s
          %LOOP_START j n
            %COMP C1
          %LOOP_END j
        %LOOP_END i
      working sets: { "(s+1)*n+s", "2*n" }
    - name: APRX_ji
      code: |
        %LOOP_START j n
          %LOOP_START i s unroll
            %COMP FMA
          %LOOP_END i
        %LOOP_END j
      working sets: { "(s+1)*n+s" }
\end{lstlisting}


==> fig/results/cores/bar_cores_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
    legend columns=4,
    legend style={
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
    legend entries={BestVariant,
                    OffsitePreselect5,
                    OffsitePreselect10,
                    RandomSelect}]
    \addlegendimage{color=red!50, font=\normalsize}                    
    \addlegendimage{color=blue!50, area legend, pattern=horizontal lines, font=\normalsize}
    \addlegendimage{color=green!50, area legend, pattern=dots, font=\normalsize}
    \addlegendimage{color=yellow!50, area legend, pattern=vertical lines, font=\normalsize}
  \end{customlegend}
  \hfill
  \draw (-3.0, -0.25) node[thick, align=center, font=\normalsize] (hsw) {(a) Haswell};
  \draw ( 2.5, -0.25) node[thick, align=center, font=\normalsize] (ivy) {(b) IvyBridge};
  \draw ( 7.5, -0.25) node[thick, align=center, font=\normalsize] (sky) {(c) Skylake};
  \hfill
\end{tikzpicture}

% \begin{tikzpicture}
%   \centering
%   \begin{customlegend}[
%     legend columns=4,
%     legend style={
%       anchor= north,
%       /tikz/every even column/.append style={column sep=0.25cm}},
%     legend entries={OffsitePreselect5,
%                     OffsitePreselect10,
%                     BestVariant,
%                     RunAllVariants}]
%     \addlegendimage{color=blue!25, area legend, pattern=horizontal lines, font=\footnotesize}
%     \addlegendimage{color=blue!75, area legend, pattern=dots, font=\footnotesize}
%     \addlegendimage{color=green!50, area legend, pattern=vertical lines, font=\footnotesize}
%     \addlegendimage{color=red!50, area legend, pattern=north east lines, font=\footnotesize}
%   \end{customlegend}
%   \hfill
%   \draw (-4.0, -0.25) node[thick, align=center, font=\normalsize] (hsw) {(a) Haswell};
%   \draw ( 1.25, -0.25) node[thick, align=center, font=\normalsize] (ivy) {(b) IvyBridge};
%   \draw ( 6.5, -0.25) node[thick, align=center, font=\normalsize] (sky) {(c) Skylake};
%   \hfill
% \end{tikzpicture}


==> fig/results/cores/bar_hsw_inverter_cores.tex <==
% \begin{tikzpicture}
%   \centering
%   \pgfplotsset{set layers}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=left,
%     y axis line style={opacity=0},
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={Mean time per component [s]},
%     symbolic x coords={1 core, 2 cores, 4 cores, 8 cores},
%     xtick=data,
%     ylabel style = {font=\small},
%     ymin=2.0e-08,
%     ymax=2.0e-07,
%   ]
%     \addplot [draw=none, fill=blue!25, postaction={pattern=horizontal lines}] coordinates {
%       (1 core, 1.76e-07)
%       (2 cores, 8.80e-08) 
%       (4 cores, 4.42e-08)
%       (8 cores, 2.32e-08) };
%   \addplot [draw=none, fill=blue!75, postaction={pattern=dots}] coordinates {
%       (1 core, 1.76e-07)
%       (2 cores, 8.80e-08) 
%       (4 cores, 4.51e-08)
%       (8 cores, 2.32e-08) };
%   \addplot [draw=none, fill=green!50, postaction={pattern=vertical lines}] coordinates {
%       (1 core, 1.74e-07)
%       (2 cores, 8.74e-08) 
%       (4 cores, 4.37e-08)
%       (8 cores, 2.28e-08) };
%   \addplot [draw=none, fill=red!50, postaction={pattern=north east lines}] coordinates {
%       (1 core, 2.80e-07)
%       (2 cores, 1.40e-07) 
%       (4 cores, 7.24e-08)
%       (8 cores, 4.28e-08) };
%   \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
  \centering
  \pgfplotsset{set layers}
  \begin{axis}[
    ybar,
    scale only axis,
    height=5cm, width=0.5\textwidth,
    bar width=0.22cm,
    ymajorgrids, tick align=inside,
    enlarge y limits={value=.1,upper},
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=0},
    tickwidth=0pt,
    enlarge x limits=true,
    ylabel={Performance gain [\%]},
    symbolic x coords={1 core, 2 cores, 4 cores, 8 cores},
    xtick=data,
    xlabel style = {font=\large},
    ylabel style = {font=\large},
    xticklabel style = {font=\large},
    yticklabel style = {font=\large},
    ymin=0,
    ymax=60,
  ]
    \addplot [draw=none, fill=blue!50, postaction={pattern=horizontal lines}] coordinates {
      (1 core, 3.72E+01)
      (2 cores, 3.70E+01)
      (4 cores, 3.90E+01)
      (8 cores, 4.67E+01) };
   \addplot [draw=none, fill=green!50, postaction={pattern=dots}] coordinates {
      (1 core, 3.72E+01)
      (2 cores, 3.70E+01) 
      (4 cores, 3.95E+01)
      (8 cores, 4.67E+01) };
   \addplot [draw=none, fill=yellow!50, postaction={pattern=vertical lines}] coordinates {
      (1 core, 2.43E+01)
      (2 cores, 2.31E+01) 
      (4 cores, 2.61E+01)
      (8 cores, 2.65E+01) };
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] -0.5, 3.77E+01) ([normalized] 0.5, 3.77E+01)};
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 0.5, 3.74E+01) ([normalized] 1.5, 3.74E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 1.5, 3.96E+01) ([normalized] 2.5, 3.96E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 2.5, 4.68E+01) ([normalized] 3.5, 4.68E+01)};
  \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%   \centering
%   \pgfplotsset{set layers}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=left,
%     y axis line style={opacity=0},
%     ymin = 0,
%     ymax = 2,
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={\#Variants},
%     symbolic x coords={1 core, 2 cores, 4 cores, 8 cores},
%     xtick=data,
%     ylabel style = {font=\small, color=red},    
%     yticklabel style = {/pgf/number format/.cd, fixed}
%   ]
%     \addplot [draw=none, fill=red!50, postaction={pattern=horizontal lines}] coordinates {
%       (1 core,1)
%       (2 cores,1) 
%       (4 cores,1)
%       (8 cores,2) };
%   \addplot [draw=none, fill=blue!20, postaction={pattern=dots}] coordinates {
%       (1 core, 0)
%       (2 cores, 0) 
%       (4 cores, 0)
%       (8 cores, 0) };
%   \addplot [draw=none, fill=blue!40, postaction={pattern=vertical lines}] coordinates {
%       (1 core, 0)
%       (2 cores, 0) 
%       (4 cores, 0)
%       (8 cores, 0) };
%   \addplot [draw=none, fill=blue!80, postaction={pattern=north east lines}] coordinates {
%       (1 core, 0)
%       (2 cores,0) 
%       (4 cores, 0)
%       (8 cores, 0) };
%   \end{axis}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=right,
%     y axis line style={opacity=0},
%     ymin = 0,
%     ymax = 4e-01,
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={Time per timestep [s]},
%     symbolic x coords={1 core, 2 cores, 4 cores, 8 cores},
%     xtick=data,
%     ylabel style = {font=\small, color=blue},    
%     yticklabel style = {/pgf/number format/.cd, fixed}
%   ]
%     \addplot [draw=none, fill=red!50, postaction={pattern=horizontal lines}] coordinates {
%       (1 core,0)
%       (2 cores,0) 
%       (4 cores,0)
%       (8 cores,0) };
%   \addplot [draw=none, fill=blue!20, postaction={pattern=dots}] coordinates {
%       (1 core, 1.66e-01)
%       (2 cores, 8.28e-02) 
%       (4 cores, 4.16e-02)
%       (8 cores, 2.20e-02) };
%   \addplot [draw=none, fill=blue!40, postaction={pattern=vertical lines}] coordinates {
%       (1 core, 1.66e-01)
%       (2 cores, 8.28e-02) 
%       (4 cores, 4.14e-02)
%       (8 cores, 2.17e-02) };
%   \addplot [draw=none, fill=blue!80, postaction={pattern=north east lines}] coordinates {
%       (1 core, 2.80e-01)
%       (2 cores, 1.35e-01) 
%       (4 cores, 7.57e-02)
%       (8 cores, 5.37e-02) };
%   \end{axis}
% \end{tikzpicture}



==> fig/results/cores/bar_ivy_inverter_cores.tex <==
% \begin{tikzpicture}
%   \centering
%   \pgfplotsset{set layers}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=left,
%     y axis line style={opacity=0},
%     ymax = 5e-07,
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={Mean time per component [s]},
%     symbolic x coords={1 core, 2 cores, 5 cores, 10 cores},
%     xtick=data,
%     ylabel style = {font=\small},
%     ymin=1.0e-08,
%     ymax=2.0e-07,    
%   ]
%     \addplot [draw=none, fill=blue!25, postaction={pattern=horizontal lines}] coordinates {
%       (1 core, 1.95e-08)
%       (2 cores, 9.80e-08) 
%       (5 cores, 3.96e-08)
%       (10 cores, 2.03e-08) };
%   \addplot [draw=none, fill=blue!75, postaction={pattern=dots}] coordinates {
%       (1 core, 1.95e-08)
%       (2 cores, 9.80e-08) 
%       (5 cores, 3.96e-08)
%       (10 cores, 2.07e-08) };
%   \addplot [draw=none, fill=green!50, postaction={pattern=vertical lines}] coordinates {
%       (1 core, 1.95e-08)
%       (2 cores, 9.80e-08) 
%       (5 cores, 3.96e-08)
%       (10 cores, 2.01e-08) };
%   \addplot [draw=none, fill=red!50, postaction={pattern=north east lines}] coordinates {
%       (1 core, 3.02e-07)
%       (2 cores, 1.54e-07) 
%       (5 cores, 7.06e-08)
%       (10 cores, 4.98e-08) };
%   \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
  \centering
  \pgfplotsset{set layers}
  \begin{axis}[
    ybar,
    scale only axis,
    height=5cm, width=0.5\textwidth,
    bar width=0.22cm,
    ymajorgrids, tick align=inside,
    enlarge y limits={value=.1,upper},
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=0},
    tickwidth=0pt,
    enlarge x limits=true,
    %ylabel={Performance gain [\%]},
    symbolic x coords={1 core, 2 cores, 5 cores, 10 cores},
    xtick=data,
    xlabel style = {font=\large},
    ylabel style = {font=\large},
    xticklabel style = {font=\large},
    yticklabel style = {font=\large},
    ymin=0,
    ymax=60
  ]
    \addplot [draw=none, fill=blue!50, postaction={pattern=horizontal lines}] coordinates {
      (1 core, 3.54E+01
)
      (2 cores, 3.65E+01
) 
      (5 cores, 4.38E+01
)
      (10 cores, 5.91E+01
) };
   \addplot [draw=none, fill=green!50, postaction={pattern=dots}] coordinates {
      (1 core, 3.54E+01
)
      (2 cores, 3.65E+01
) 
      (5 cores, 4.38E+01
)
      (10 cores, 5.95E+01
) };
   \addplot [draw=none, fill=yellow!50, postaction={pattern=vertical lines}] coordinates {
      (1 core, 2.10E+01
)
      (2 cores, 2.23E+01
) 
      (5 cores, 2.51E+01
)
      (10 cores, 4.07E+01
) };
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] -0.5, 3.54E+01
) ([normalized] 0.5, 3.54E+01
)};
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 0.5, 3.65E+01
) ([normalized] 1.5, 3.65E+01
)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 1.5, 4.39E+01
) ([normalized] 2.5, 4.39E+01
)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 2.5, 5.95E+01) ([normalized] 3.5, 5.95E+01
)};  
  \end{axis}
\end{tikzpicture}

==> fig/results/cores/bar_sky_inverter_cores.tex <==
% \begin{tikzpicture}
%   \centering
%   \pgfplotsset{set layers}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=left,
%     y axis line style={opacity=0},
%     ymax = 5e-07,
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={Mean time per component [s]},
%     symbolic x coords={1 core, 5 cores, 10 cores, 20 cores},
%     xtick=data,
%     ylabel style = {font=\small},
%     ymin=5.0e-09,
%     ymax=1.1e-07,    
%   ]
%     \addplot [draw=none, fill=blue!25, postaction={pattern=horizontal lines}] coordinates {
%       (1 core, 7.84e-08)
%       (5 cores, 1.61e-08) 
%       (10 cores, 8.19e-09)
%       (20 cores, 6.71e-09) };
%   \addplot [draw=none, fill=blue!75, postaction={pattern=dots}] coordinates {
%       (1 core, 7.84e-08)
%       (5 cores, 1.61e-08) 
%       (10 cores, 8.19e-09)
%       (20 cores, 6.71e-09) };
%   \addplot [draw=none, fill=green!50, postaction={pattern=vertical lines}] coordinates {
%       (1 core, 7.73e-08)
%       (5 cores, 1.58e-08) 
%       (10 cores, 8.15e-09)
%       (20 cores, 6.64e-09) };
%   \addplot [draw=none, fill=red!50, postaction={pattern=north east lines}] coordinates {
%       (1 core, 1.47e-07)
%       (5 cores, 3.18e-08) 
%       (10 cores, 2.10e-08)
%       (20 cores, 1.84e-08) };
%   \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
  \centering
  \pgfplotsset{set layers}
  \begin{axis}[
    ybar,
    scale only axis,
    height=5cm, width=0.5\textwidth,
    bar width=0.22cm,
    ymajorgrids, tick align=inside,
    enlarge y limits={value=.1,upper},
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=0},
    tickwidth=0pt,
    enlarge x limits=true,
    %ylabel={Performance gain [\%]},
    symbolic x coords={1 core, 5 cores, 10 cores, 20 cores},
    xtick=data,
    xlabel style = {font=\large},
    ylabel style = {font=\large},
    xticklabel style = {font=\large},
    yticklabel style = {font=\large},
    ymin=0,
    ymax=60
  ]
    \addplot [draw=none, fill=blue!50, postaction={pattern=horizontal lines}] coordinates {
      (1 core, 4.67E+01)
      (5 cores, 4.92E+01) 
      (10 cores, 6.10E+01)
      (20 cores, 6.39E+01) };
   \addplot [draw=none, fill=green!50, postaction={pattern=dots}] coordinates {
      (1 core, 4.66E+01)
      (5 cores, 4.92E+01) 
      (10 cores, 6.10E+01)
      (20 cores, 6.39E+01) };
   \addplot [draw=none, fill=yellow!50, postaction={pattern=vertical lines}] coordinates {
      (1 core, 2.87E+01)
      (5 cores, 3.30E+01) 
      (10 cores, 4.08E+01)
      (20 cores, 3.86E+01) };
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] -0.5, 4.74E+01) ([normalized] 0.5, 4.74E+01)};
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 0.5, 5.03E+01) ([normalized] 1.5, 5.03E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 1.5, 6.11E+01) ([normalized] 2.5, 6.11E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 2.5, 6.39E+01) ([normalized] 3.5, 6.39E+01)};
  \end{axis}
\end{tikzpicture}


==> fig/results/methods/bar_hsw_inverter_methods.tex <==
% \begin{tikzpicture}
%   \centering
%   \pgfplotsset{set layers}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=left,
%     y axis line style={opacity=0},
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={Mean time per component [s]},
%     symbolic x coords={Lobatto III C(6), Lobatto III C(8), Radau I A(5), Radau II A(7)},
%     x tick label style = {rotate=25},
%     xtick=data,
%     ylabel style = {font=\small},
%     ymin=1.0e-08,
%     ymax=5.e-08
%   ]
%     \addplot [draw=none, fill=blue!25, postaction={pattern=horizontal lines}] coordinates {
%       (Lobatto III C(6), 1.92e-08)
%       (Lobatto III C(8), 3.42e-08) 
%       (Radau I A(5), 1.18e-08)
%       (Radau II A(7), 2.32e-08) };
%   \addplot [draw=none, fill=blue!75, postaction={pattern=dots}] coordinates {
%       (Lobatto III C(6), 1.97e-08)
%       (Lobatto III C(8), 3.42e-08) 
%       (Radau I A(5), 1.22e-08)
%       (Radau II A(7), 2.32e-08) };
%   \addplot [draw=none, fill=green!50, postaction={pattern=vertical lines}] coordinates {
%       (Lobatto III C(6), 1.91e-08)
%       (Lobatto III C(8), 3.34e-08) 
%       (Radau I A(5), 1.16e-08)
%       (Radau II A(7), 2.27e-08) };
%   \addplot [draw=none, fill=red!50, postaction={pattern=north east lines}] coordinates {
%       (Lobatto III C(6), 3.68e-08)
%       (Lobatto III C(8), 6.59e-08) 
%       (Radau I A(5), 2.11e-08)
%       (Radau II A(7), 4.31e-08) };
%   \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
  \centering
  \pgfplotsset{set layers}
  \begin{axis}[
    ybar,
    scale only axis,
    height=5cm, width=0.5\textwidth,
    bar width=0.22cm,
    ymajorgrids, tick align=inside,
    enlarge y limits={value=.1,upper},
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=0},
    tickwidth=0pt,
    enlarge x limits=true,
    ylabel={Performance gain [\%]},
    symbolic x coords={Lobatto III C(6), Lobatto III C(8), Radau I A(5), Radau II A(7)},
    x tick label style = {rotate=55},
    xtick=data,
    xlabel style = {font=\large},
    ylabel style = {font=\large},
    xticklabel style = {font=\large},
    yticklabel style = {font=\large},
    ymin=0,
    ymax=70
  ]
    \addplot [draw=none, fill=blue!50, postaction={pattern=horizontal lines}] coordinates {
      (Lobatto III C(6), 4.80E+01)
      (Lobatto III C(8), 4.92E+01) 
      (Radau I A(5), 4.49E+01)
      (Radau II A(7), 4.74E+01) };
  \addplot [draw=none, fill=green!50, postaction={pattern=dots}] coordinates {
      (Lobatto III C(6), 4.79E+01)
      (Lobatto III C(8), 4.92E+01) 
      (Radau I A(5), 4.48E+01)
      (Radau II A(7), 4.74E+01) };
  \addplot [draw=none, fill=yellow!50, postaction={pattern=vertical lines}] coordinates {
      (Lobatto III C(6), 2.85E+01)
      (Lobatto III C(8), 3.40E+01) 
      (Radau I A(5), 2.55E+01)
      (Radau II A(7), 2.75E+01) };
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] -0.5, 4.80E+01) ([normalized] 0.5, 4.80E+01)};
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 0.5, 4.93E+01) ([normalized] 1.5, 4.93E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 1.5, 4.50E+01) ([normalized] 2.5, 4.50E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 2.5, 4.75E+01) ([normalized] 3.5, 4.75E+01)};
  \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%   \centering
%   \pgfplotsset{set layers}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=left,
%     y axis line style={opacity=0},
%     ymin = 0,
%     ymax = 2,
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={\#Variants},
%     symbolic x coords={Lobatto III C(6), Lobatto III C(8), Radau I A(5), Radau II A(7)},
%     x tick label style = {rotate=90},
%     xtick=data,
%     ylabel style = {font=\small, color=red},    
%     yticklabel style = {/pgf/number format/.cd, fixed}
%   ]
%     \addplot [draw=none, fill=red!50, postaction={pattern=horizontal lines}] coordinates {
%       (Lobatto III C(6), 2)
%       (Lobatto III C(8), 2) 
%       (Radau I A(5), 2)
%       (Radau II A(7), 2) };
%   \addplot [draw=none, fill=blue!20, postaction={pattern=dots}] coordinates {
%       (Lobatto III C(6), 0)
%       (Lobatto III C(8), 0) 
%       (Radau I A(5), 0)
%       (Radau II A(7), 0) };
%   \addplot [draw=none, fill=blue!40, postaction={pattern=vertical lines}] coordinates {
%       (Lobatto III C(6), 0)
%       (Lobatto III C(8), 0) 
%       (Radau I A(5), 0)
%       (Radau II A(7), 0) };
%   \addplot [draw=none, fill=blue!80, postaction={pattern=north east lines}] coordinates {
%       (Lobatto III C(6), 0)
%       (Lobatto III C(8),0) 
%       (Radau I A(5), 0)
%       (Radau II A(7), 0) };
%   \end{axis}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=right,
%     y axis line style={opacity=0},
%     ymin = 0,
%     ymax = 2e-01,
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={Time per timestep [s]},
%     symbolic x coords={Lobatto III C(6), Lobatto III C(8), Radau I A(5), Radau II A(7)},
%     x tick label style = {rotate=90},
%     xtick=data,
%     ylabel style = {font=\small, color=blue},    
%     yticklabel style = {/pgf/number format/.cd, fixed}
%   ]
%     \addplot [black, fill=red!50, postaction={pattern=horizontal lines}] coordinates {
%       (Lobatto III C(6),0)
%       (Lobatto III C(8),0) 
%       (Radau I A(5),0)
%       (Radau II A(7),0) };
%   \addplot [draw=none, fill=blue!20, postaction={pattern=dots}] coordinates {
%       (Lobatto III C(6), 1.89e-02)
%       (Lobatto III C(8), 3.33e-02) 
%       (Radau I A(5), 1.14e-02)
%       (Radau II A(7), 2.20e-02) };
%   \addplot [draw=none, fill=blue!40, postaction={pattern=vertical lines}] coordinates {
%       (Lobatto III C(6), 1.88e-02)
%       (Lobatto III C(8), 3.33e-02) 
%       (Radau I A(5), 1.12e-02)
%       (Radau II A(7), 2.17e-02) };
%   \addplot [draw=none, fill=blue!80, postaction={pattern=north east lines}] coordinates {
%       (Lobatto III C(6), 4.42e-02)
%       (Lobatto III C(8), 9.48e-02) 
%       (Radau I A(5), 2.09e-02)
%       (Radau II A(7), 5.37e-02) };
%   \end{axis}
% \end{tikzpicture}



==> fig/results/methods/bar_ivy_inverter_methods.tex <==
% \begin{tikzpicture}
%   \centering
%   \pgfplotsset{set layers}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=left,
%     y axis line style={opacity=0},
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={Mean time per component [s]},
%     symbolic x coords={Lobatto III C(6), Lobatto III C(8), Radau I A(5), Radau II A(7)},
%     x tick label style = {rotate=25},
%     xtick=data,
%     ylabel style = {font=\small},
%     ymin = 1e-08,
%     ymax = 5e-08,
%   ]
%     \addplot [draw=none, fill=blue!25, postaction={pattern=horizontal lines}] coordinates {
%       (Lobatto III C(6), 1.75e-08)
%       (Lobatto III C(8), 3.17e-08) 
%       (Radau I A(5), 1.03e-08)
%       (Radau II A(7), 2.03e-08) };
%   \addplot [draw=none, fill=blue!75, postaction={pattern=dots}] coordinates {
%       (Lobatto III C(6), 1.74e-08)
%       (Lobatto III C(8), 3.20e-08) 
%       (Radau I A(5), 1.08e-08)
%       (Radau II A(7), 2.07e-08) };
%   \addplot [draw=none, fill=green!50, postaction={pattern=vertical lines}] coordinates {
%       (Lobatto III C(6), 1.73e-08)
%       (Lobatto III C(8), 3.12e-08) 
%       (Radau I A(5), 1.08e-08)
%       (Radau II A(7), 2.01e-08) };
%   \addplot [draw=none, fill=red!50, postaction={pattern=north east lines}] coordinates {
%       (Lobatto III C(6), 4.23e-08)
%       (Lobatto III C(8), 7.74e-08) 
%       (Radau I A(5), 2.43e-08)
%       (Radau II A(7), 4.98e-08) };
%   \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
  \centering
  \pgfplotsset{set layers}
  \begin{axis}[
    ybar,
    scale only axis,
    height=5cm, width=0.5\textwidth,
    bar width=0.22cm,
    ymajorgrids, tick align=inside,
    enlarge y limits={value=.1,upper},
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=0},
    tickwidth=0pt,
    enlarge x limits=true,
    %ylabel={Performance gain [\%]},
    symbolic x coords={Lobatto III C(6), Lobatto III C(8), Radau I A(5), Radau II A(7)},
    x tick label style = {rotate=55},
    xtick=data,
    xlabel style = {font=\large},
    ylabel style = {font=\large},
    xticklabel style = {font=\large},
    yticklabel style = {font=\large},
    ymin=0,
    ymax=70
  ]
    \addplot [draw=none, fill=blue!50, postaction={pattern=horizontal lines}] coordinates {
      (Lobatto III C(6), 5.78E+01)
      (Lobatto III C(8), 5.91E+01) 
      (Radau I A(5), 5.56E+01)
      (Radau II A(7), 5.91E+01) };
  \addplot [draw=none, fill=green!50, postaction={pattern=dots}] coordinates {
      (Lobatto III C(6), 5.84E+01)
      (Lobatto III C(8), 5.97E+01) 
      (Radau I A(5), 5.77E+01)
      (Radau II A(7), 5.91E+01) };
  \addplot [draw=none, fill=yellow!50, postaction={pattern=vertical lines}] coordinates {
      (Lobatto III C(6), 3.53E+01)
      (Lobatto III C(8), 3.28E+01) 
      (Radau I A(5), 3.68E+01)
      (Radau II A(7), 4.14E+01) };
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] -0.5, 5.84E+01) ([normalized] 0.5, 5.84E+01)};
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 0.5, 5.98E+01) ([normalized] 1.5,5.98E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 1.5, 5.78E+01) ([normalized] 2.5, 5.78E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 2.5, 5.95E+01) ([normalized] 3.5, 5.95E+01)};
  \end{axis}
\end{tikzpicture}

==> fig/results/methods/bar_methods_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
    legend columns=4,
    legend style={
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
    legend entries={BestVariant,
                    OffsitePreselect5,
                    OffsitePreselect10,
                    RandomSelect}]
    \addlegendimage{color=red!50, font=\normalsize}                    
    \addlegendimage{color=blue!50, area legend, pattern=horizontal lines, font=\normalsize}
    \addlegendimage{color=green!50, area legend, pattern=dots, font=\normalsize}
    \addlegendimage{color=yellow!50, area legend, pattern=vertical lines, font=\normalsize}
  \end{customlegend}
  \hfill
  \draw (-3.0, -0.25) node[thick, align=center, font=\normalsize] (ivy) {(a) Haswell (8 cores)};
  \draw ( 2.5, -0.25) node[thick, align=center, font=\normalsize] (ivy) {(b) IvyBridge (10 cores)};
  \draw ( 7.5, -0.25) node[thick, align=center, font=\normalsize] (ivy) {(c) Skylake (20 cores)};
  \hfill  
\end{tikzpicture}


% \begin{tikzpicture}
%   \begin{customlegend}[
%     legend columns=4,
%     legend style={anchor= north,
%     /tikz/every even column/.append style={column sep=0.25cm}},
%     legend entries={\textsc{\#Variants Offsite Preselect},
%                     \textsc{Offsite Preselect},
%                     \textsc{Best Imp. Variant},
%                     \textsc{Exhaustive Search}}]
%     \addlegendimage{mark=bar, solid, color=red!50, postaction={pattern=horizontal lines}}
%     \addlegendimage{mark=bar, solid, color=blue!20, postaction={pattern=dots}}
%     \addlegendimage{mark=bar, solid, color=blue!40, postaction={pattern=vertical lines}}
%     \addlegendimage{mark=bar, solid, color=blue!80, postaction={pattern=north east lines}} 
%   \end{customlegend}
% \end{tikzpicture}


==> fig/results/methods/bar_sky_inverter_methods.tex <==
% \begin{tikzpicture}
%   \centering
%   \pgfplotsset{set layers}
%   \begin{axis}[
%     ybar,
%     scale only axis,
%     height=4cm, width=0.5\textwidth,
%     bar width=0.22cm,
%     ymajorgrids, tick align=inside,
%     enlarge y limits={value=.1,upper},
%     axis x line*=bottom,
%     axis y line*=left,
%     y axis line style={opacity=0},
%     tickwidth=0pt,
%     enlarge x limits=true,
%     ylabel={Mean time per component [s]},
%     symbolic x coords={Lobatto III C(6), Lobatto III C(8), Radau I A(5), Radau II A(7)},
%     x tick label style = {rotate=25},
%     xtick=data,
%     ylabel style = {font=\small},
%     ymin=3.0e-09,
%     ymax=2.0e-08    
%   ]
%     \addplot [draw=none, fill=blue!25, postaction={pattern=horizontal lines}] coordinates {
%       (Lobatto III C(6), 5.66e-09)
%       (Lobatto III C(8), 9.62e-09) 
%       (Radau I A(5), 3.57e-09)
%       (Radau II A(7), 6.60e-09) };
%   \addplot [draw=none, fill=blue!75, postaction={pattern=dots}] coordinates {
%       (Lobatto III C(6), 5.66e-09)
%       (Lobatto III C(8), 9.62e-09) 
%       (Radau I A(5), 3.56e-09)
%       (Radau II A(7), 6.70e-09) };
%   \addplot [draw=none, fill=green!50, postaction={pattern=vertical lines}] coordinates {
%       (Lobatto III C(6), 5.57e-09)
%       (Lobatto III C(8), 9.42e-09) 
%       (Radau I A(5), 3.55e-09)
%       (Radau II A(7), 6.60e-09) };
%   \addplot [draw=none, fill=red!50, postaction={pattern=north east lines}] coordinates {
%       (Lobatto III C(6), 1.55e-08)
%       (Lobatto III C(8), 2.89e-08) 
%       (Radau I A(5), 8.84e-09)
%       (Radau II A(7), 1.83e-08) };
%   \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
  \centering
  \pgfplotsset{set layers}
  \begin{axis}[
    ybar,
    scale only axis,
    height=5cm, width=0.5\textwidth,
    bar width=0.22cm,
    ymajorgrids, tick align=inside,
    enlarge y limits={value=.1,upper},
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=0},
    tickwidth=0pt,
    enlarge x limits=true,
    %ylabel={Performance gain [\%]},
    symbolic x coords={Lobatto III C(6), Lobatto III C(8), Radau I A(5), Radau II A(7)},
    x tick label style = {rotate=55},
    xtick=data,
    xlabel style = {font=\large},
    ylabel style = {font=\large},
    xticklabel style = {font=\large},
    yticklabel style = {font=\large},
    ymin=0,
    ymax=70
  ]
    \addplot [draw=none, fill=blue!50, postaction={pattern=horizontal lines}] coordinates {
      (Lobatto III C(6), 6.40E+01)
      (Lobatto III C(8), 6.73E+01) 
      (Radau I A(5), 5.99E+01)
      (Radau II A(7), 6.40E+01) };
   \addplot [draw=none, fill=green!50, postaction={pattern=dots}] coordinates {
      (Lobatto III C(6), 6.40E+01)
      (Lobatto III C(8), 6.73E+01) 
      (Radau I A(5), 5.99E+01)
      (Radau II A(7), 6.40E+01) };
   \addplot [draw=none, fill=yellow!50, postaction={pattern=vertical lines}] coordinates {
      (Lobatto III C(6), 4.20E+01)
      (Lobatto III C(8), 4.58E+01) 
      (Radau I A(5), 3.72E+01)
      (Radau II A(7), 1.84E+01) };
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] -0.5, 6.41E+01) ([normalized] 0.5, 6.41E+01)};
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 0.5, 6.74E+01
) ([normalized] 1.5, 6.74E+01
)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 1.5, 5.99E+01) ([normalized] 2.5, 5.99E+01)}; 
    \addplot[red,sharp plot,update limits=false,] coordinates { ([normalized] 2.5, 6.40E+01) ([normalized] 3.5, 6.40E+01)};
  \end{axis}
\end{tikzpicture}

==> fig/results/var/var_cusp_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
    legend columns=3,
    legend style={
      /tikz/every even column/.append style={column sep=0.25cm}},
    legend entries={BestVariant,
                    OffsitePreselect5,
                    OffsitePreselect10}]
    \addlegendimage{color=red, thick, mark=*, mark options={fill=white}}
    \addlegendimage{color=blue, thick, mark=triangle*, mark options={fill=white}}
    \addlegendimage{color=green, thick, mark=square*, mark options={fill=white}}
  \end{customlegend}
  \hfill
  \draw (-5.75, -0.25) node[thick, align=center] (hsw) {(a) Haswell (8 cores)};
  \draw (-1.25, -0.25) node[thick, align=center] (ivy) {(b) IvyBridge (10 cores)};
  \draw (2.75, -0.25) node[thick, align=center] (sky) {(c) Skylake (20 cores)};
  \hfill  
\end{tikzpicture}

==> fig/results/var/var_hsw_cusp.tex <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.5cm,
    width=0.4\textwidth,
    grid=major,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %%tickwidth=0pt,
    %%enlarge x limits=true,
    xlabel={n},
    ylabel={Time per component [s/n]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    xmin=0,
    xmax=3.6e+07,
    ymin=3.4e-08,
    ymax=4.2e-08,
  ]
  \addplot[red, mark=*, mark options={fill=white}] table[x index=0, y index=1, header=false] {fig/results/var/data/var_hsw_cusp.data};
  \addplot[green, mark=square*, mark options={fill=white}] table[x index=0, y index=3, header=false] {fig/results/var/data/var_hsw_cusp.data};  
  \addplot[blue, mark=triangle*, mark options={fill=white}] table[x index=0, y index=2, header=false] {fig/results/var/data/var_hsw_cusp.data};
  \end{axis}
\end{tikzpicture}

==> fig/results/var/var_hsw_ic.tex <==
% \begin{tikzpicture}[y=.2cm, x=.7cm,font=\sffamily]
%   %axis
%   \draw[yscale=3] (0,0) -- coordinate (x axis mid) (4,0);
%   \draw[yscale=3] (0,0) -- coordinate (y axis mid) (0,3);
%   %ticks
%   \foreach \x in {1,2,3,4}
%      		\draw (\x,1pt) -- (\x,-3pt)
% 			node[anchor=north] {\x};
%   \foreach \y in {2.2, 2.3, 2.4, 2.5}
%      		\draw[yscale=3] (1pt,\y) -- (-3pt,\y) 
%      			node[anchor=east] {\y}; 
% 	%labels      
% 	\node[below=0.8cm] at (x axis mid) {n};
% 	\node[rotate=90, above=0.8cm] at (y axis mid) {Time per component [s/n]};
% 	\node[below=0.7cm, font=\footnotesize] at (4,0) {\footnotesize{$\times 10^7$}};	
% 	%plots
% 	\draw plot[mark=*, mark options={fill=white}] 
% 		file {var_hsw_ic_best.data};
% 	\draw plot[mark=triangle*, mark options={fill=white}] 
% 		file {var_hsw_ic_pre5.data};
% 	\draw plot[mark=square*, mark options={fill=white}]
% 		file {var_hsw_ic_pre10.data};

% 	%legend
% % 	\begin{scope}[shift={(4,4)}] 
% % 	\draw (0,0) -- 
% % 		plot[mark=*, mark options={fill=white}] (0.25,0) -- (0.5,0) 
% % 		node[right]{soft};
% % 	\draw[yshift=\baselineskip] (0,0) -- 
% % 		plot[mark=triangle*, mark options={fill=white}] (0.25,0) -- (0.5,0)
% % 		node[right]{ciu};
% % 	\draw[yshift=2\baselineskip] (0,0) -- 
% % 		plot[mark=square*, mark options={fill=white}] (0.25,0) -- (0.5,0)
% % 		node[right]{ciu + oscar};
% % 	\draw[yshift=3\baselineskip] (0,0) -- 
% % 		plot[mark=square*, mark options={fill=black}] (0.25,0) -- (0.5,0)
% % 		node[right]{ciu + oscar extrapolated};
% % 	\end{scope}
% \end{tikzpicture}

\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.5cm,
    width=0.4\textwidth,
    grid=major,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %%tickwidth=0pt,
    %%enlarge x limits=true,
    xlabel={n},
    ylabel={Time per component [s/n]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    xmin=0,
    xmax=3.6e+07,
    ymin=2.2e-08,
    ymax=2.5e-08,
  ]
  \addplot[red, mark=*, mark options={fill=white}] table[x index=0, y index=1, header=false] {fig/results/var/data/var_hsw_ic.data};
  \addplot[green, mark=square*, mark options={fill=white}] table[x index=0, y index=3, header=false] {fig/results/var/data/var_hsw_ic.data};  
  \addplot[blue, mark=triangle*, mark options={fill=white}] table[x index=0, y index=2, header=false] {fig/results/var/data/var_hsw_ic.data};
  \end{axis}
\end{tikzpicture}

==> fig/results/var/var_ic_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
    legend columns=3,
    legend style={
      /tikz/every even column/.append style={column sep=0.25cm}},
    legend entries={BestVariant,
                    OffsitePreselect5,
                    OffsitePreselect10}]
    \addlegendimage{color=red, thick, mark=*, mark options={fill=white}}
    \addlegendimage{color=blue, thick, mark=triangle*, mark options={fill=white}}
    \addlegendimage{color=green, thick, mark=square*, mark options={fill=white}}
  \end{customlegend}
  \hfill
  \draw (-5.75, -0.25) node[thick, align=center] (hsw) {(a) Haswell (8 cores)};
  \draw (-1.25, -0.25) node[thick, align=center] (ivy) {(b) IvyBridge (10 cores)};
  \draw (2.75, -0.25) node[thick, align=center] (sky) {(c) Skylake (20 cores)};
  \hfill  
\end{tikzpicture}

==> fig/results/var/var_ivy_cusp.tex <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.5cm,
    width=0.4\textwidth,
    grid=major,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %%tickwidth=0pt,
    %%enlarge x limits=true,
    xlabel={n},
    %ylabel={Time per component [s/n]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    xmin=0,
    xmax=3.6e+07,
    ymin=3.0e-08,
    ymax=4.0e-08,
  ]
  \addplot[red, mark=*, mark options={fill=white}] table[x index=0, y index=1, header=false] {fig/results/var/data/var_ivy_cusp.data};
  \addplot[green, mark=square*, mark options={fill=white}] table[x index=0, y index=3, header=false] {fig/results/var/data/var_ivy_cusp.data};  
  \addplot[blue, mark=triangle*, mark options={fill=white}] table[x index=0, y index=2, header=false] {fig/results/var/data/var_ivy_cusp.data};
  \end{axis}
\end{tikzpicture}

==> fig/results/var/var_ivy_ic.tex <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.5cm,
    width=0.4\textwidth,
    grid=major,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %%tickwidth=0pt,
    %%enlarge x limits=true,
    xlabel={n},
    %ylabel={Time per component [s/n]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    xmin=0,
    xmax=3.6e+07,
    ymin=1.9e-08,
    ymax=2.2e-08,
  ]
  \addplot[red, mark=*, mark options={fill=white}] table[x index=0, y index=1, header=false] {fig/results/var/data/var_ivy_ic.data};
  \addplot[green, mark=square*, mark options={fill=white}] table[x index=0, y index=3, header=false] {fig/results/var/data/var_ivy_ic.data};
  \addplot[blue, mark=triangle*, mark options={fill=white}] table[x index=0, y index=2, header=false] {fig/results/var/data/var_ivy_ic.data};
  \end{axis}
\end{tikzpicture}

==> fig/results/var/var_sky_cusp.tex <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.5cm,
    width=0.4\textwidth,
    grid=major,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %%tickwidth=0pt,
    %%enlarge x limits=true,
    xlabel={n},
    %ylabel={Time per component [s/n]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    xmin=0,
    xmax=3.6e+07,
    ymin=1.1e-08,
    ymax=1.4e-08,
  ]
  \addplot[red, mark=*, mark options={fill=white}] table[x index=0, y index=1, header=false] {fig/results/var/data/var_sky_cusp.data};
  \addplot[green, mark=square*, mark options={fill=white}] table[x index=0, y index=3, header=false] {fig/results/var/data/var_sky_cusp.data};
  \addplot[blue, mark=triangle*, mark options={fill=white}] table[x index=0, y index=2, header=false] {fig/results/var/data/var_sky_cusp.data};
  \end{axis}
\end{tikzpicture}

==> fig/results/var/var_sky_ic.tex <==
\begin{tikzpicture}[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.5cm,
    width=0.4\textwidth,
    grid=major,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %%tickwidth=0pt,
    %%enlarge x limits=true,
    xlabel={n},
    %ylabel={Time per component [s/n]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    xmin=0,
    xmax=3.6e+07,
    ymin=5.0e-09,
    ymax=7.0e-09,
  ]
  \addplot[red, mark=*, mark options={fill=white}] table[x index=0, y index=1, header=false] {fig/results/var/data/var_sky_ic.data};
  \addplot[green, mark=square*, mark options={fill=white}] table[x index=0, y index=3, header=false] {fig/results/var/data/var_sky_ic.data};  
  \addplot[blue, mark=triangle*, mark options={fill=white}] table[x index=0, y index=2, header=false] {fig/results/var/data/var_sky_ic.data};
  \end{axis}
\end{tikzpicture}

==> fig/workflows/offsite_workflow.tex <==
\begin{tikzpicture}[%
  node distance=11em,
  block/.style={rectangle, draw=green, thick, fill=green!25, text width=6.0em, align=center, minimum size=0.2em, font=\tiny},
  input/.style={rectangle, draw=yellow, thick, fill=yellow!25, text width=6.0em, align=center, rounded corners, minimum size=1.25em, font=\tiny},
  line/.style={draw,->,thick, shorten >=2pt},  
  frame/.style={rectangle, draw=black, thick, fill=gray!5, rounded corners}, 
  database/.style={draw, cylinder, cylinder uses custom fill, cylinder body fill=gray!65, cylinder end fill=gray!50, shape border rotate=90, aspect=0.2, draw=gray, minimum size=1.125em, font=\tiny}]
  %%
  \draw[frame] (0.7,1.45) rectangle (11.75,-1.45);
  
  \draw (0.0,0.0) node[input, rotate=90, text width=5.225em] (node_input) {Tuning Scenario};
  \draw (2.25,1.05) node[block] (node_kernel_workingsets) {Kernel\\ Working Sets};
  \draw (2.25,0.35) node[block] (node_kernel_generator) {Kernel Code Generation};  
  \draw (2.25,-0.35) node[block] (node_impl_variants) {Derived Impl. Variants};
  \draw (2.25,-1.05) node[block] (node_communication_costs) {Communication Cost Benchmarks};
  \draw[line, dashed] (node_input.south) -- (node_kernel_generator.west);
  \draw[line, dashed] (node_input.east) |- (node_kernel_workingsets.west);
  \draw[line, dashed] (node_input.south) -- (node_impl_variants.west);
  \draw[line, dashed] (node_input.west) |- (node_communication_costs.west);
  
  \draw (5.0,0.65) node[block] (node_kernel_prediction) {Kernel prediction};
  \draw[line] (node_kernel_generator.east) -- (node_kernel_prediction.west);
  \draw[line] (node_kernel_workingsets.east) -| (node_kernel_prediction.north);
  
  \draw (5.0,-0.35) node[block] (node_impl_prediction) {Impl. Variant Prediction};
  \draw[line] (node_kernel_prediction.south) -- (node_impl_prediction.north);
  \draw[line] (node_impl_variants.east) -- (node_impl_prediction.west);
  \draw[line] (node_communication_costs.east) -| (node_impl_prediction.south);  
  
  \draw (7.75,-0.35) node[block] (node_ranking) {Impl. Variant\\ Ranking};
  \draw[line] (node_impl_prediction.east) --(node_ranking.west);
    
  \draw (10.5,-0.35) node[block] (node_impl_generator) {Impl. Variant Code Generation};
  \draw[line] (node_ranking.east) -- (node_impl_generator.west);
  
  \draw (10.5,-1.85) node[database] (node_db) {\textbf{DB}};
  \draw (11.25,-1.45) node (node_frame_border) {};
  \draw[line, dashed, <->] (node_frame_border.east) |- (node_db.east);
  
  \draw (8.5, -1.85) node[input, draw=blue, fill=blue!25] (node_online_tuning) {Online AT};
  \draw[line, dashed, <->] (node_online_tuning.east) -- (node_db.west);
  
  \draw (11.0,1.1) node[thick, align=center, text=gray] (label_offsite) {\small\textbf{\textit{Offsite}}};
\end{tikzpicture}

% \begin{tikzpicture}[%
%   node distance=11em,
%   block/.style={rectangle, draw=green, thick, fill=green!25, text width=12em, align=center, rounded corners, minimum size=1.0em},
%   input/.style={rectangle, draw=yellow, thick, fill=yellow!25, text width=8.0em, align=center, rounded corners, minimum size=1.0em},
%   line/.style={draw,->,thick, shorten >=2pt},  
%   frame/.style={rectangle, draw=black, thick, fill=gray!5, rounded corners}, 
%   database/.style={draw, cylinder, cylinder uses custom fill, cylinder body fill=gray!65, cylinder end fill=gray!50, shape border rotate=90, aspect=0.2, draw=gray, minimum size=3.0em}]
%   %% User input
%   \draw (-2.0,0.125) node[input] (node_input) {Tuning scenario};
%   %% Offline tuning
%   \draw[frame] (-7.0,-0.5) rectangle (3.0,-6.875);
%   \draw[frame, draw=gray, fill=gray!15] (-5.0,-1.875) rectangle (1.0,-5.625);
%   %\draw[frame, draw=gray, fill=gray!15] (1.5,-1.875) rectangle (4.5,-5.625);
%   \draw (2.0, -3.75) node[block, rotate=90, text width=9.5em] (node_benchmark) {Communication cost benchmarks};
%   \draw (-6.0,-3.75) node[block, rotate=90, text width=10.0em] (node_impl_variants) {Derived impl. variants};
%   \draw[line, dashed, draw=gray!55] (node_input.east) -| (node_benchmark.east);
%   \draw[line, dashed, draw=gray!55] (node_input.west) -| (node_impl_variants.east); 
%   \draw (-4.5,-1.125) node[block] (node_kernel_generator) {Kernel code generator};
%   \draw (0.5,-1.125) node[block] (node_working_sets) {Kernels' working sets};
%   \draw (-2.0,-2.5) node[block] (node_kernel_prediction) {Kernel prediction}; 
%   \draw (-2.0,-3.75) node[block] (node_impl_prediction) {Impl. variant prediction};
%   \draw (-2.0,-5.0) node[block] (node_ranking) {Ranking of impl. variants};
%   \draw (-2.0, -6.25) node[block] (node_impl_generator) {Impl. variant code generator};
%   %% Help nodes for arrows
%   \draw (-6.125,-6.875) node (node_frame_border) {};
%   \draw (-5.575,-8.0) node (node_db_border_up) {};
%   \draw (-5.55,-8.625) node (node_db_border_low) {};
%   %% Online Autotuning
%   \draw (1.0, -8.0) node[block, draw=blue, fill=blue!25, text width=8.0em] (node_online) {Online autotuning};
%   %% Edges
%   \draw[line, dashed, draw=gray!55] (node_input.west) -| (node_kernel_generator.north);
%   \draw[line, dashed, draw=gray!55] (node_input.south) -| (node_working_sets.north);
%   \draw[line] (node_kernel_generator.south) -- (node_kernel_prediction.north);
%   \draw[line] (node_working_sets.south) -- (node_kernel_prediction.north);
%   \draw[line] (node_kernel_prediction.south) -- (node_impl_prediction.north);
%   \draw[line] (node_impl_prediction.south) -- (node_ranking.north);
%   \draw[line] (node_ranking.south) -- (node_impl_generator.north);
%   \draw[line] (node_impl_variants.south) -- (node_impl_prediction.west);
%   \draw[line] (node_benchmark.north) -- (node_impl_prediction.east);
%   %% Database node
%   \draw (-6.0,-8.0) node[database] (node_db) {\textbf{DB}};
%   \draw[line, dashed, <->] (node_frame_border.east) -- (node_db.north);
%   \draw[line, dashed, <->] (node_online.west) -- (node_db_border_up.east);
%   %% Label
%   \draw (2.0,-6.625) node[thick, align=center, text=gray] (label_offsite) {\Large\textbf{\textit{Offsite}}};
%   %\draw (0.7,-4.115) node[thick, text width=9.0em, align=center, text=gray, rotate=90] (label_pmodel) {\footnotesize \textbf{\textit{Performance model}}};
%   %\draw (3.125,-5.45) node[thick, text width=8.0em, align=center, text=gray] (label_com) {\small \textbf{Black box model}}; 
% \end{tikzpicture}
